EmoReward: Self-Evolving Reward Calibration for Emotional Video Generation RL

Group Relative Policy Optimization (GRPO) has advanced generative model post-training in verifiable domains such as code and mathematics, but evaluating video quality, especially emotional expression, often depends on subjective aesthetics and has no uniquely correct target. Existing approaches typically rely on fixed rewards for visual quality, motion quality, and text alignment that poorly capture emotional intent and can invite reward hacking, while RLHF is difficult to scale and subject to individual aesthetic differences that complicate the calibration of facial, body motion, and chromatic cues across narrative contexts. We introduce EmoReward, a new self-evolving training mechanism that distills evidence reliability from reward traces collected during an actual training run to adaptively guide multi-reward weight allocation in subsequent training by determining which emotional evidence to trust and how much to weight it. EmoReward first plans specific grounding cues from the emotional prompt to guide evaluation, then uses heterogeneous signal primitives to score the generated video during the act stage. Reflective Reward Gating calibrates their contributions through instance-level gates for phase, face confidence, conflict, and subtlety, then renormalizes weights over the active set to produce the sample's fused reward. RewardMemory then estimates each primitive's reliability from rollout scores and outcomes within each emotional regime in the finished training run, then fixes bounded multipliers that calibrate fusion weights in the next training run without updating reward models. Experiments on HunyuanVideo 1.5 show improvements across multiple RL algorithms and compare EmoReward with other agentic reward methods under SAGE-GRPO. Ablations and transfer experiments on SD 3.5 and FLUX further support adaptive reward calibration for visual generation.

==> sections/rl_qualitative.tex <==
\begin{minipage}{\textwidth}
\centering
\includegraphics[width=.88\linewidth]{figures/main_visuals/rl_qualitative.pdf}
\captionof{figure}{\textbf{Qualitative comparison across video RL algorithms.}
Each pair shares a prompt and seed. Red boxes mark the hands and facial cues.
\textbf{(Top)} A bowed head and hands held over the face convey grief.
\textbf{(Middle)} The reporter's expression tightens as she reacts to the screen.
\textbf{(Bottom)} A broad smile gives way to a fixed stare.}
\label{fig:rl_qualitative}
\end{minipage}

